On the Randomized Metric Distortion Conjecture

In the single winner determination problem, we have n voters and m candidates and each voter j incurs a cost c(i, j) if candidate i is chosen. Our objective is to choose a candidate that minimizes the expected total cost incurred by the voters; however as we only have access to the agents' preference rankings over the outcomes, a loss of efficiency is inevitable. This loss of efficiency is quantified by distortion. We give an instance of the metric single winner determination problem for which any randomized social choice function has distortion at least 2.063164. This disproves the long-standing conjecture that there exists a randomized social choice function that has a worst-case distortion of at most 2.

==> metrics.tex <==
\begin{subfigure}[b]{0.45\textwidth}
	\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!70,fill=white!70, thick, minimum size=3mm},
squarednode/.style={rectangle, draw=black!60, fill=white!5,  thick, rounded corners, minimum size=7mm},
]
%Nodes
\node[roundnode]      (c1)  {$\mathcal{C}_1$};
\node[squarednode]      [right=of c1](a)  {$a$};
\node[roundnode]      [right=of a](c2)  {$\mathcal{C}_2$};
\node[roundnode]      [below=of a](c7)  {7};
\node[squarednode, below=of c1](b)  {$b$}; 
\node[below of=b](binvis){};
\node[squarednode, above left=of c1](ce)  {$c, e$}; 
\node[squarednode, above right=of c2](dfg)  {$d, f, g$}; 
%Lines
\draw (c1) -- (a) node [midway, above, fill=none]{$M_a$};
\draw (c1) -- (b) node [midway, right, fill=none]{$M_a$};
\draw (c1) -- (ce) node [midway, left, fill=none]{$M_a$};
\draw (c2) -- (dfg) node [midway, right, fill=none]{$M_a$};
\draw (c2) -- (a) node [midway, above, fill=none]{$M_a$};
\draw (c7) -- (a) node [midway, right, fill=none]{$M_a$};
\draw (c7) -- (b) node [midway, below, fill=none]{$M_a$};
\end{tikzpicture}
 \caption{For any $i, j \in \mathcal{C} \cup \mathcal{F}$, $d^a_{ij}$ is the shortest-path distance in the above graph, where $M_a = 0.014507$}
\end{subfigure}\hfill
\begin{subfigure}[b]{.45\textwidth}
	\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!70,fill=white!70, thick, minimum size=3mm},
squarednode/.style={rectangle, draw=black!60, fill=white!5,  thick, rounded corners, minimum size=7mm},
]
%Nodes
\node[roundnode]      (c1)  {$\mathcal{C}_1$};
\node[squarednode] [right of=c1, right=10pt](e) {$e$};
\node[squarednode] [above of=e](b) {$b, 7$};
\node[squarednode] [below of=e, below=2pt](c) {$c$};

\node[squarednode]      [above right=of e](adfg)  {$a, d, f, g$};
\node[roundnode]      [below=of adfg](c2)  {$\mathcal{C}_2$};
%Lines
\draw (c1) -- (b) node [midway, above, fill=none]{$M_b$};
\draw (c1) -- (e) node [midway, above, fill=none]{$M_b$};
\draw (c1) -- (c) node [midway, above, fill=none]{$M_b$};
\draw (c2) -- (adfg) node [midway, right, fill=none]{$M_b$};
\draw (c2) -- (b) node [midway, above, fill=none]{$M_b$};
\draw (c2) -- (e) node [midway, above, fill=none]{$M_b$};
\end{tikzpicture}
\caption{For any $i, j \in \mathcal{C} \cup \mathcal{F}$, $d^b_{ij}$ is the shortest-path distance in the above graph, where $M_b = 0.020955$}
\end{subfigure}\vspace{10pt}

\begin{subfigure}[b]{.45\textwidth}
	\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!70,fill=white!70, thick, minimum size=3mm},
squarednode/.style={rectangle, draw=black!60, fill=white!5,  thick, rounded corners, minimum size=7mm},
]
%Nodes
%\node[roundnode]      (c1)  {$\mathcal{C}_1$};
\node[roundnode]    (c2)  {$\mathcal{C}_2$};
\node[squarednode] [right of=c2, right=10pt](c) {$c, \mathcal{C}_1$};
\node[squarednode] [above of=c, above=2pt](d) {$d$};\node[squarednode] [below of=c](rest) {$a, b, e, f, g$};
\node[roundnode] [right of=c,  right=10pt](c7){$7$};
%Lines
%\draw (c1) -- (c2) node [midway, above, fill=none]{$M_c$};
\draw (c2) -- (d) node [midway, above, above=.25, fill=none]{$M_c$};
\draw (c2) -- (c) node [midway, above, fill=none]{$M_c$};
\draw (c2) -- (rest) node [midway, below left, fill=none]{$M_c$};
\draw (c7) -- (c) node [midway, above, fill=none]{$M_c$};
\draw (c7) -- (rest) node [midway, below right, fill=none]{$M_c$};\end{tikzpicture}

\caption{For any $i, j \in \mathcal{C} \cup \mathcal{F}$, $d^c_{ij}$ is the shortest-path distance in the above graph, where $M_c =0.038866$}
\end{subfigure}\hfill 
\begin{subfigure}[b]{.45\textwidth}
	\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!70,fill=white!70, thick, minimum size=3mm},
squarednode/.style={rectangle, draw=black!60, fill=white!5,  thick, rounded corners, minimum size=7mm},
]
%Nodes
\node[roundnode] (c7){$7$};
\node[roundnode] [right of=c7, right=1](c2)  {$\mathcal{C}_1$};
%\node[roundnode] [right=of c2, right=1](c1)  {$\mathcal{C}_2$};
\node[squarednode] [below of=c7, below=1](d) {$d, \mathcal{C}_2$};
\node[squarednode] [below of=c2, below=1](rest) {$a, b, c, e, f, g$};
%Lines
%\draw (c1) -- (c2) node [midway, above, fill=none]{$ M_d$};
\draw (c7) -- (c2) node [midway, above, fill=none]{$ M_d$};
\draw (c2) -- (d) node [midway,above right, above=4pt, fill=none]{$ M_d$};
\draw (c2) -- (rest) node [midway, above right, fill=none]{$ M_d$};
\draw (d) -- (c7) node [midway, left, fill=none]{$ M_d$};
\draw (rest) -- (c7) node [midway, left, fill=none]{$ M_d$};
\end{tikzpicture}
\caption{For any $i, j \in \mathcal{C} \cup \mathcal{F}$, $d^d_{ij}$ is the shortest-path distance in the above graph, where $M_d =0.051820$}
\end{subfigure}

==> metrics2.tex <==
\begin{subfigure}[b]{.45\textwidth}
	\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!70,fill=white!70, thick, minimum size=3mm},
squarednode/.style={rectangle, draw=black!60, fill=white!5,  thick, rounded corners, minimum size=7mm},
]
%Nodes
\node[squarednode](d)  {$d$};
\node[roundnode] [right=of d, right=1](c2)  {$\mathcal{C}_2$};
\node[squarednode] [below of=c2, below=1](rest) {$a, f, g$};
\node[roundnode] [right of=rest, right=1](c7){$7$};
\node[squarednode] [right of=c2, right=1](e)  {$e$};
\node[squarednode] [below of=c7, below=1](b)  {$b$};
\node[roundnode] [right=of e, right=1](c1)  {$\mathcal{C}_1$};
\node[squarednode] [below of=c1, below=1](c)  {$c$};
%Lines
\draw (d) -- (c2) node [midway, above, fill=none]{$M_e$};
\draw (c2) -- (rest) node [midway, left, fill=none]{$M_e$};
\draw (c2) -- (e) node [midway, above, fill=none]{$M_e$};
\draw (rest) -- (c7) node [midway, below, fill=none]{$M_e$};
\draw (c7) -- (b) node [midway, left, fill=none]{$M_e$}; 
\draw (c7) -- (e) node [midway, left, fill=none]{$M_e$};
\draw (c1) -- (e) node [midway, above, fill=none]{$M_e$};
\draw (c1) -- (c) node [midway, left, fill=none]{$M_e$};
\end{tikzpicture}
\caption{For any $i, j \in \mathcal{C} \cup \mathcal{F}$, $d^e_{ij}$ is the shortest-path distance in the above graph, where $M_e =0.013433$}
\end{subfigure}\hfill 
\begin{subfigure}[b]{.45\textwidth}
	\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!70,fill=white!70, thick, minimum size=3mm},
squarednode/.style={rectangle, draw=black!60, fill=white!5,  thick, rounded corners, minimum size=7mm},
]
%Nodes
\node[squarednode] (ce)  {$c, e$};
\node[right of=ce, right=1](invis){};
\node[squarednode] [right of=invis, right=1](ab) {$a, b$};
\node[squarednode] [below of=ce, below=2](dg)  {$d, g$};
\node[squarednode] [below of=ab, below=2](f)  {$f$};
\node[roundnode] [below of=invis](c1)  {$\mathcal{C}_1$};
\node[roundnode] [below of=c1, below=1](c2)  {$\mathcal{C}_2$};
\node[roundnode] [above=of f, above=1](c7)  {$7$};
%Lines
\draw (ce) -- (dg) node [midway, left, fill=none]{$2M_f$};
\draw (f) -- (c1) node [midway, below left, fill=none]{$M_f$};
\draw (ce) -- (c1) node [midway, above, fill=none]{$M_f$};
\draw (ab) -- (c1) node [midway, above left, fill=none]{$M_f$};
\draw (c2) -- (dg) node [midway, below, fill=none]{$M_f$};
\draw (c2) -- (f) node [midway, below, fill=none]{$M_f$};
\draw (ab) -- (c7) node [midway, right, fill=none]{$M_f$};
\draw (c7) -- (f) node [midway, right, fill=none]{$M_f$};
\draw (ab) -- (dg)  node [midway, below left, below=.75, left=.5, fill=none]{$2M_f$};
\end{tikzpicture}
\caption{For any $i, j \in \mathcal{C} \cup \mathcal{F}$, $d^f_{ij}$ is the shortest-path distance in the above graph, where $M_f =0.019343$}
\end{subfigure}\vspace{10pt}

\begin{subfigure}[b]{.45\textwidth}
	\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!70,fill=white!70, thick, minimum size=3mm},
squarednode/.style={rectangle, draw=black!60, fill=white!5,  thick, rounded corners, minimum size=7mm},
]
%Nodes
\node[squarednode] (d)  {$d$};
\node[squarednode] [right of=d, right=2](abf){$a, b, f$};
\node[roundnode] [below of=d, below=1](c2){$\mathcal{C}_2$};
\node[roundnode] [below of=abf, below=1](c7){$7$};
\node[squarednode][below of=c7, below=1](g){$g$};
\node [right of=abf, right=.33] (invis){};
\node[roundnode] [right of=invis, right=1] (c1){$\mathcal{C}_1$};
\node[squarednode] [below of=invis, below=.3](ce) {$c, e$};
%Lines
\draw (d) -- (abf) node [midway, above, fill=none]{$2M_g$};
\draw (d) -- (ce) node [midway, above, fill=none]{$2M_g$};
\draw (d) -- (c2) node [midway, left, fill=none]{$M_g$};
\draw (g) -- (c2) node [midway, below left, fill=none]{$M_g$};
\draw (g) -- (c7) node [midway, below left, fill=none]{$M_g$};
\draw (abf) -- (c7) node [midway, below left, fill=none]{$M_g$};
\draw (abf) -- (c1) node [midway, above, fill=none]{$M_g$};
\draw (g) -- (c1) node [midway, below right, fill=none]{$M_g$};
\draw (ce) -- (c1) node [midway, above left, fill=none]{$M_g$};
\end{tikzpicture}
\caption{For any $i, j \in \mathcal{C} \cup \mathcal{F}$, $d^g_{ij}$ is the shortest-path distance in the above graph, where $M_g =0.025791$}
\end{subfigure}
